Lifelong Learning Natural Language Processing Approach for Multilingual Data Classification

The abundance of information in digital media, which in today's world is the main source of knowledge about current events for the masses, makes it possible to spread disinformation on a larger scale than ever before. Consequently, there is a need to develop novel fake news detection approaches capable of adapting to changing factual contexts and generalizing previously or concurrently acquired knowledge. To deal with this problem, we propose a lifelong learning-inspired approach, which allows for fake news detection in multiple languages and the mutual transfer of knowledge acquired in each of them. Both classical feature extractors, such as Term frequency-inverse document frequency or Latent Dirichlet Allocation, and integrated deep NLP (Natural Language Processing) BERT (Bidirectional Encoder Representations from Transformers) models paired with MLP (Multilayer Perceptron) classifier, were employed. The results of experiments conducted on two datasets dedicated to the fake news classification task (in English and Spanish, respectively), supported by statistical analysis, confirmed that utilization of additional languages could improve performance for traditional methods. Also, in some cases supplementing the deep learning method with classical ones can positively impact obtained results. The ability of models to generalize the knowledge acquired between the analyzed languages was also observed.

==> schema.tex <==
\begin{tikzpicture}[font=\sffamily]

\usetikzlibrary{shapes,snakes}
\tikzset{
    bases/.style = {draw, text width=3cm, inner sep=0pt, align=center, minimum height=.75cm},
    texts/.style = {text width=4cm, inner sep=0pt, align=center, minimum height=.75cm},
    texth/.style = {text width=10cm, inner sep=0pt, align=center, minimum height=.75cm},
    dia/.style = {diamond, draw, text width = 1cm, align = center,thick},
    ar/.style = {->, thick,shorten >=2.5pt},
    psi/.style = {bases, text width=1.5cm, fill=blue!15, minimum height=1cm, thick},
    ex/.style = {bases, text width=1.5cm, fill=red!15, minimum height=1cm, thick},
    exa/.style = {bases, text width=1.5cm, fill=green!15, minimum height=1cm, thick},
}

% GRID
\draw[step=1,black,thin, dotted, white] (-1.5,2.5) grid (11.5,-11.5);

\node[texts, align=left] at (12.5,1.25) {\scriptsize\emph{corpora A}};
\node[texts, align=left] at (12.5,1) {\scriptsize\emph{corpora B}};
\node[texts, align=left] at (12.5,.75) {\scriptsize\emph{corpora C}};	

\draw[ar] (9.75,-1) -- (9.75,.65) -- (10.5,1.25);
\draw[ar] (9.85,-1) -- (9.85,.5) -- (10.5,1);
\draw[ar] (9.95,-1) -- (9.95,.35) -- (10.5,.75);

\node[texth, align=center, rotate=90, text width=5cm] at (-1.125,-2.5) {\bfseries\emph{Simple integration schema}};

\foreach \x in {1,3,...,9}{
	\foreach \d in {.1,.2,.3}{
		\node[ex] at (\x-\d+.3,-1+\d-.3) {Extractor};
		\node[psi] at (\x-\d+.3,-2.5+\d-.3) {$\Psi$};
	}
} 

\foreach \d in {.1,.2,.3}{
	\node[psi, text width=9.5cm] at(5-\d+.3,-4+\d-.3) {$Ensemble$};
}

\node[texts, align=center] at (1,.5) {\bfseries TF-IDF};
\node[texts, align=center] at (3,.5) {\bfseries LDA};
\node[texts, align=center] at (5,.5) {\bfseries MULT};
\node[texts, align=center] at (7,.5) {\bfseries ENG};
\node[texts, align=center] at (9,.5) {\bfseries SPA};
\node[texts, align=center] at (7,1.5) {\bfseries BERT};

\draw[black, ultra thick] (7,1.25) -- (7,.75);
\draw[black, ultra thick] (5,.75)-- (5,1) -- (9,1) -- (9,.75);

\node[texth, align=center, rotate=90] at (-1.125,-8.5) {\bfseries\emph{Extractor reduction schema}};

\foreach \x in {1,3,...,9}{
	\foreach \d in {.1,.2,.3}{
		\node[ex] at (\x-\d+.3,-6+\d-.3) {Extractor};
		\draw[ar] (\x,-1.5) -- (\x,-2);
		\draw[ar] (\x,-3) -- (\x,-3.5);
	}
} 
\foreach \x in {0,1,...,4}{
	\draw[ar] (.75+2*\x-.75+1,-6.5) -- (2+1.5*\x,-7);
}

\foreach \d in {.1,.2,.3}{
	\node[exa, text width=7.5cm] at(5-\d+.3,-7.5+\d-.3) {Concatenated feature space};
	\foreach \x in {0,1.5,...,4.5}{
		\draw[dashed, black!50] (2.75+\x-\d+.3,-7+\d-.3) -- (2.75+\x-\d+.3,-8+\d-.3);
	}
	\node[ex, text width=1.5cm] at(5-\d+.3,-9+\d-.3) {Reductor};
	\node[psi, text width=1.5cm] at(5-\d+.3,-10.5+\d-.3) {$\Psi$};
}
\draw[ar] (5,-8) -- (5,-8.5);
\draw[ar] (5,-9.5) -- (5,-10);

\node[texth, align=center] at (5,2) {\emph{Feature extraction approaches}};

\draw[thick] (-1.5,-5) -- (11.5,-5);
\draw[thick] (-1.5,0) -- (11.5,0);

\end{tikzpicture}

\begin{comment}
	
\begin{tikzpicture}[font=\sffamily]

\usetikzlibrary{shapes,snakes}
\tikzset{
    bases/.style = {draw, text width=3cm, inner sep=0pt, align=center, minimum height=.75cm},
    chunk/.style = {bases, text width=4cm, fill=black!15, minimum height=1cm},
    texts/.style = {text width=4cm, inner sep=0pt, align=center, minimum height=.75cm},
    texth/.style = {text width=10cm, inner sep=0pt, align=center, minimum height=.75cm},
    rc/.style = {bases, rounded corners = .5em, minimum height = 1cm},
    blo/.style = {red, fill = red!10},
    blu/.style = {blue, fill = blue!5},
    bla/.style = {blue, fill = blue!10},
    ora/.style = {orange, fill = orange!10},
    dia/.style = {diamond, draw, text width = 1cm, align = center,thick},
    ar/.style = {->, thick,shorten >=2.5pt},
    psi/.style = {bases, text width=2cm, fill=blue!15, minimum height=1.5cm, thick},
    psit/.style = {draw,trapezium,align=center, text width=0cm, minimum width=2cm, minimum height=1.5cm,
    trapezium left angle = 104,
    trapezium right angle = 104,trapezium stretches = true, fill=red!15, thick},
}

% GRID
\draw[step=1,black,thin, dotted, white] (-1.5,2.5) grid (11.5,-8.5);

\begin{scope}[shift={(12.5,1.25)}]
	\node[texts, align=left,rotate=45] at (-1,0) {\scriptsize$\leftarrow$ \emph{kaggle}};
	\node[texts, align=left,rotate=45] at (-.85,-.15) {\scriptsize$\leftarrow$ \emph{esp fake}};
	\node[texts, align=left,rotate=45] at (-.7,-.3) {\scriptsize$\leftarrow$ \emph{mixed}};	
\end{scope}

% Bottom LAYER
\begin{scope}[shift={(.3,-.3)}]
	\begin{scope}[shift={(0,0)}]	
		\node[psi] at (1,-1) {$\Psi$};
		\node[psit] at (1,-3) {$\Psi$};
		\node[psit] at (1,-5) {$\Psi$};
		\node[psit] at (1,-7) {$\Psi$};
	\end{scope}
	\begin{scope}[shift={(2,0)}]	
		\node[psi] at (1,-1) {$\Psi$};
		\node[psit] at (1,-3) {$\Psi$};
		\node[psit] at (1,-5) {$\Psi$};
		\node[psit] at (1,-7) {$\Psi$};
	\end{scope}
	\begin{scope}[shift={(4,0)}]	
		\node[psi] at (1,-1) {$\Psi$};
		\node[psit] at (1,-3) {$\Psi$};
		\node[psit] at (1,-5) {$\Psi$};
		\node[psit] at (1,-7) {$\Psi$};
	\end{scope}
	\begin{scope}[shift={(6,0)}]	
		\node[psi] at (1,-1) {$\Psi$};
		\node[psit] at (1,-3) {$\Psi$};
		\node[psit] at (1,-5) {$\Psi$};
		\node[psit] at (1,-7) {$\Psi$};
	\end{scope}
	\begin{scope}[shift={(8,0)}]	
		\node[psi] at (1,-1) {$\Psi$};
		\node[psit] at (1,-3) {$\Psi$};
		\node[psit] at (1,-5) {$\Psi$};
		\node[psit] at (1,-7) {$\Psi$};
	\end{scope}
\end{scope}

% Middle LAYER
\begin{scope}[shift={(.15,-.15)}]
	\begin{scope}[shift={(0,0)}]	
		\node[psi] at (1,-1) {$\Psi$};
		\node[psit] at (1,-3) {$\Psi$};
		\node[psit] at (1,-5) {$\Psi$};
		\node[psit] at (1,-7) {$\Psi$};
	\end{scope}
	\begin{scope}[shift={(2,0)}]	
		\node[psi] at (1,-1) {$\Psi$};
		\node[psit] at (1,-3) {$\Psi$};
		\node[psit] at (1,-5) {$\Psi$};
		\node[psit] at (1,-7) {$\Psi$};
	\end{scope}
	\begin{scope}[shift={(4,0)}]	
		\node[psi] at (1,-1) {$\Psi$};
		\node[psit] at (1,-3) {$\Psi$};
		\node[psit] at (1,-5) {$\Psi$};
		\node[psit] at (1,-7) {$\Psi$};
	\end{scope}
	\begin{scope}[shift={(6,0)}]	
		\node[psi] at (1,-1) {$\Psi$};
		\node[psit] at (1,-3) {$\Psi$};
		\node[psit] at (1,-5) {$\Psi$};
		\node[psit] at (1,-7) {$\Psi$};
	\end{scope}
	\begin{scope}[shift={(8,0)}]	
		\node[psi] at (1,-1) {$\Psi$};
		\node[psit] at (1,-3) {$\Psi$};
		\node[psit] at (1,-5) {$\Psi$};
		\node[psit] at (1,-7) {$\Psi$};
	\end{scope}
\end{scope}

% TOP LAYER
\begin{scope}[shift={(0,0)}]
	\begin{scope}[shift={(0,0)}]	
		\node[psi] at (1,-1) {$\Psi$};
		\node[psit] at (1,-3) {$\Psi$};
		\node[psit] at (1,-5) {$\Psi$};
		\node[psit] at (1,-7) {$\Psi$};
	\end{scope}
	\begin{scope}[shift={(2,0)}]	
		\node[psi] at (1,-1) {$\Psi$};
		\node[psit] at (1,-3) {$\Psi$};
		\node[psit] at (1,-5) {$\Psi$};
		\node[psit] at (1,-7) {$\Psi$};
	\end{scope}
	\begin{scope}[shift={(4,0)}]	
		\node[psi] at (1,-1) {$\Psi$};
		\node[psit] at (1,-3) {$\Psi$};
		\node[psit] at (1,-5) {$\Psi$};
		\node[psit] at (1,-7) {$\Psi$};
	\end{scope}
	\begin{scope}[shift={(6,0)}]	
		\node[psi] at (1,-1) {$\Psi$};
		\node[psit] at (1,-3) {$\Psi$};
		\node[psit] at (1,-5) {$\Psi$};
		\node[psit] at (1,-7) {$\Psi$};
	\end{scope}
	\begin{scope}[shift={(8,0)}]	
		\node[psi] at (1,-1) {$\Psi$};
		\node[psit] at (1,-3) {$\Psi$};
		\node[psit] at (1,-5) {$\Psi$};
		\node[psit] at (1,-7) {$\Psi$};
	\end{scope}
\end{scope}

\draw[dotted, black] (0,-.25) -- (0,-6.25);
\draw[dotted, black] (2,-.25) -- (2,-6.25);
\draw[dotted, black] (4,-.25) -- (4,-6.25);
\draw[dotted, black] (6,-.25) -- (6,-6.25);
\draw[dotted, black] (8,-.25) -- (8,-6.25);
\draw[dotted, black] (10,-.25) -- (10,-6.25);

\node[texts, align=center] at (1,.5) {\bfseries TF-IDF};
\node[texts, align=center] at (3,.5) {\bfseries LDA};
\node[texts, align=center] at (5,.5) {\bfseries MULT};
\node[texts, align=center] at (7,.5) {\bfseries ENG};
\node[texts, align=center] at (9,.5) {\bfseries SPA};

\node[texts, align=center] at (7,1.5) {\bfseries BERT};

\draw[black, ultra thick] (7,1.25) -- (7,.75);
\draw[black, ultra thick] (5,.75)-- (5,1) -- (9,1) -- (9,.75);

\node[texth, align=center, rotate=90] at (-1.5,-4) {\emph{Dimensionality reduction approaches}};

\node[texth, align=center] at (5,2) {\emph{Feature extraction approaches}};


\node[texts, align=center, rotate=90] at (-.75,-1) {\bfseries NONE};
\node[texts, align=center, rotate=90] at (-.75,-3) {\bfseries MINFO};
\node[texts, align=center, rotate=90] at (-.75,-5) {\bfseries ANOVA};
\node[texts, align=center, rotate=90] at (-.75,-7) {\bfseries PCA};

\end{tikzpicture}
\end{comment}

